The evolution of navigable small-world networks

Small-world networks, which combine randomized and structured elements, are seen as prevalent in nature. Several random graph models have been given for small-world networks, with one of the most fruitful, introduced by Jon Kleinberg, showing in which type of graphs it is possible to route, or navigate, between vertices with very little knowledge of the graph itself. Kleinberg's model is static, with random edges added to a fixed grid. In this paper we introduce, analyze and test a randomized algorithm which successively rewires a graph with every application. The resulting process gives a model for the evolution of small-world networks with properties similar to those studied by Kleinberg.

==> sw_grdist.tex <==
% GNUPLOT: LaTeX picture
%\setlength{\unitlength}{0.240900pt}
\setlength{\unitlength}{0.180675pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(161.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,123){\makebox(0,0)[r]{ 4}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,246){\makebox(0,0)[r]{ 5}}
\put(1419.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,369){\makebox(0,0)[r]{ 6}}
\put(1419.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,492){\makebox(0,0)[r]{ 7}}
\put(1419.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,614){\makebox(0,0)[r]{ 8}}
\put(1419.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,737.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,737){\makebox(0,0)[r]{ 9}}
\put(1419.0,737.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,860){\makebox(0,0)[r]{ 10}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161,82){\makebox(0,0){ 0}}
\put(161.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(417.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(417,82){\makebox(0,0){ 2}}
\put(417.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(672.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(672,82){\makebox(0,0){ 4}}
\put(672.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(928.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(928,82){\makebox(0,0){ 6}}
\put(928.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1183.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1183,82){\makebox(0,0){ 8}}
\put(1183.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){ 10}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}

%% BOTTOM SIDE LINE %%
%\put(161.0,123.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(161.0,123.0){\rule[-0.200pt]{230.25pt}{0.400pt}}

%% LEFT SIDE LINE %%
%\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{133.167pt}}

%% TOPE SIDE LINE %%
%\put(161.0,860.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(161.0,860.0){\rule[-0.200pt]{230.25pt}{0.400pt}}

%% RIGHT SIDE LINE %%
%\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{133.167pt}}

\put(140,920){\makebox(0,0){Sqrt. Mean Pathlength}}
\put(800,21){\makebox(0,0){$\log_2$ of $N / 1000$}}

\put(1279,820){\makebox(0,0)[r]{algorithm}}
\put(1299.0,820.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(161,172){\usebox{\plotpoint}}
\multiput(161.00,172.58)(1.212,0.498){103}{\rule{1.066pt}{0.120pt}}
\multiput(161.00,171.17)(125.787,53.000){2}{\rule{0.533pt}{0.400pt}}
\multiput(289.00,225.58)(1.212,0.498){103}{\rule{1.066pt}{0.120pt}}
\multiput(289.00,224.17)(125.787,53.000){2}{\rule{0.533pt}{0.400pt}}
\multiput(417.00,278.58)(1.202,0.498){103}{\rule{1.058pt}{0.120pt}}
\multiput(417.00,277.17)(124.803,53.000){2}{\rule{0.529pt}{0.400pt}}
\multiput(544.00,331.58)(1.235,0.498){101}{\rule{1.085pt}{0.120pt}}
\multiput(544.00,330.17)(125.749,52.000){2}{\rule{0.542pt}{0.400pt}}
\multiput(672.00,383.58)(1.259,0.498){99}{\rule{1.104pt}{0.120pt}}
\multiput(672.00,382.17)(125.709,51.000){2}{\rule{0.552pt}{0.400pt}}
\multiput(800.00,434.58)(1.259,0.498){99}{\rule{1.104pt}{0.120pt}}
\multiput(800.00,433.17)(125.709,51.000){2}{\rule{0.552pt}{0.400pt}}
\multiput(928.00,485.58)(1.259,0.498){99}{\rule{1.104pt}{0.120pt}}
\multiput(928.00,484.17)(125.709,51.000){2}{\rule{0.552pt}{0.400pt}}
\multiput(1056.00,536.58)(1.249,0.498){99}{\rule{1.096pt}{0.120pt}}
\multiput(1056.00,535.17)(124.725,51.000){2}{\rule{0.548pt}{0.400pt}}
\multiput(1183.00,587.58)(1.285,0.498){97}{\rule{1.124pt}{0.120pt}}
\multiput(1183.00,586.17)(125.667,50.000){2}{\rule{0.562pt}{0.400pt}}
\multiput(1311.00,637.58)(1.285,0.498){97}{\rule{1.124pt}{0.120pt}}
\multiput(1311.00,636.17)(125.667,50.000){2}{\rule{0.562pt}{0.400pt}}
\put(1279,779){\makebox(0,0)[r]{harmonic}}
\multiput(1299,779)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1399,779){\usebox{\plotpoint}}
\put(161,222){\usebox{\plotpoint}}
\multiput(161,222)(19.384,7.420){7}{\usebox{\plotpoint}}
\multiput(289,271)(18.737,8.929){7}{\usebox{\plotpoint}}
\multiput(417,332)(19.154,7.994){7}{\usebox{\plotpoint}}
\multiput(544,385)(17.969,10.388){7}{\usebox{\plotpoint}}
\multiput(672,459)(18.506,9.398){7}{\usebox{\plotpoint}}
\multiput(800,524)(19.015,8.319){6}{\usebox{\plotpoint}}
\multiput(928,580)(18.506,9.398){7}{\usebox{\plotpoint}}
\multiput(1056,645)(18.476,9.456){7}{\usebox{\plotpoint}}
\multiput(1183,710)(18.793,8.809){7}{\usebox{\plotpoint}}
\multiput(1311,770)(18.737,8.929){7}{\usebox{\plotpoint}}
\put(1439,831){\usebox{\plotpoint}}
\end{picture}
\setlength{\unitlength}{0.240900pt}
%%% Local Variables:
%%% TeX-master: "swlinks"
%%% TeX-master: "swlinks"
%%% End:


==> sw_grdist2d.tex <==
% GNUPLOT: LaTeX picture
%\setlength{\unitlength}{0.240900pt}
\setlength{\unitlength}{0.180675pt}

\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(141.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,123){\makebox(0,0)[r]{ 3}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,246){\makebox(0,0)[r]{ 4}}
\put(1419.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,369){\makebox(0,0)[r]{ 5}}
\put(1419.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,491){\makebox(0,0)[r]{ 6}}
\put(1419.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,614){\makebox(0,0)[r]{ 7}}
\put(1419.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,737.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,737){\makebox(0,0)[r]{ 8}}
\put(1419.0,737.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,860){\makebox(0,0)[r]{ 9}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(141,82){\makebox(0,0){-2}}
\put(141.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(401.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(401,82){\makebox(0,0){ 0}}
\put(401.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(660.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(660,82){\makebox(0,0){ 2}}
\put(660.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(920.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(920,82){\makebox(0,0){ 4}}
\put(920.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1179.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1179,82){\makebox(0,0){ 6}}
\put(1179.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){ 8}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}

%% BOTTOM SIDE LINE %%
%\put(141.0,123.0){\rule[-0.200pt]{312.688pt}{0.400pt}}
\put(141.0,123.0){\rule[-0.200pt]{234.516pt}{0.400pt}}

%% LEFT SIDE LINE %%
%\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{133.167pt}}

%% TOPE SIDE LINE %%
%\put(141.0,860.0){\rule[-0.200pt]{312.688pt}{0.400pt}}
\put(141.0,860.0){\rule[-0.200pt]{234.516pt}{0.400pt}}

%% RIGHT SIDE LINE %%
%\put(141.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(141.0,123.0){\rule[-0.200pt]{0.400pt}{133.167pt}}

%\put(40,491){\makebox(0,0){Sqrt. Mean Pathlength}}
\put(140,920){\makebox(0,0){Sqrt. Mean Pathlength}}
\put(790,21){\makebox(0,0){$\log_2$ of $N / 10000$}}
\put(1279,820){\makebox(0,0)[r]{algorithm}}
\put(1299.0,820.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(141,184){\usebox{\plotpoint}}
\multiput(141.00,184.58)(1.481,0.499){173}{\rule{1.282pt}{0.120pt}}
\multiput(141.00,183.17)(257.340,88.000){2}{\rule{0.641pt}{0.400pt}}
\multiput(401.00,272.58)(1.411,0.499){181}{\rule{1.226pt}{0.120pt}}
\multiput(401.00,271.17)(256.455,92.000){2}{\rule{0.613pt}{0.400pt}}
\multiput(660.00,364.58)(1.416,0.499){181}{\rule{1.230pt}{0.120pt}}
\multiput(660.00,363.17)(257.446,92.000){2}{\rule{0.615pt}{0.400pt}}
\multiput(920.00,456.58)(1.380,0.499){185}{\rule{1.202pt}{0.120pt}}
\multiput(920.00,455.17)(256.505,94.000){2}{\rule{0.601pt}{0.400pt}}
\multiput(1179.00,550.58)(1.371,0.499){187}{\rule{1.195pt}{0.120pt}}
\multiput(1179.00,549.17)(257.520,95.000){2}{\rule{0.597pt}{0.400pt}}
\put(1279,779){\makebox(0,0)[r]{harmonic}}
\multiput(1299,779)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1399,779){\usebox{\plotpoint}}
\put(141,214){\usebox{\plotpoint}}
\multiput(141,214)(19.089,8.149){14}{\usebox{\plotpoint}}
\multiput(401,325)(18.970,8.423){14}{\usebox{\plotpoint}}
\multiput(660,440)(18.818,8.757){14}{\usebox{\plotpoint}}
\multiput(920,561)(18.721,8.963){13}{\usebox{\plotpoint}}
\multiput(1179,685)(18.678,9.052){14}{\usebox{\plotpoint}}
\put(1439,811){\usebox{\plotpoint}}
%\put(141.0,123.0){\rule[-0.200pt]{312.688pt}{0.400pt}}
%\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
%\put(141.0,860.0){\rule[-0.200pt]{312.688pt}{0.400pt}}
%\put(141.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\end{picture}
\setlength{\unitlength}{0.240900pt}

%%% Local Variables:
%%% TeX-master: "swlinks"
%%% TeX-master: "swlinks"
%%% End:


==> sw_linkdist.tex <==
% GNUPLOT: LaTeX picture
%\setlength{\unitlength}{0.240900pt}
\setlength{\unitlength}{0.19272pt}

\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(261.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241,123){\makebox(0,0)[r]{ 0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,197.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241,197){\makebox(0,0)[r]{ 200000}}
\put(1419.0,197.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241,270){\makebox(0,0)[r]{ 400000}}
\put(1419.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241,344){\makebox(0,0)[r]{ 600000}}
\put(1419.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241,418){\makebox(0,0)[r]{ 800000}}
\put(1419.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241,492){\makebox(0,0)[r]{ 1e+06}}
\put(1419.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241,565){\makebox(0,0)[r]{ 1.2e+06}}
\put(1419.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,639.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241,639){\makebox(0,0)[r]{ 1.4e+06}}
\put(1419.0,639.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241,713){\makebox(0,0)[r]{ 1.6e+06}}
\put(1419.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241,786){\makebox(0,0)[r]{ 1.8e+06}}
\put(1419.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241,860){\makebox(0,0)[r]{ 2e+06}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(261,82){\makebox(0,0){ 0}}
\put(261.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(379.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(379,82){\makebox(0,0){ 10}}
\put(379.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(497.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(497,82){\makebox(0,0){ 20}}
\put(497.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(614.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(614,82){\makebox(0,0){ 30}}
\put(614.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(732.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(732,82){\makebox(0,0){ 40}}
\put(732.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(850.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(850,82){\makebox(0,0){ 50}}
\put(850.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(968.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(968,82){\makebox(0,0){ 60}}
\put(968.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1086.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1086,82){\makebox(0,0){ 70}}
\put(1086.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1203.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1203,82){\makebox(0,0){ 80}}
\put(1203.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1321.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1321,82){\makebox(0,0){ 90}}
\put(1321.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){ 100}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}

%\put(261.0,123.0){\rule[-0.200pt]{283.780pt}{0.400pt}}
\put(261.0,123.0){\rule[-0.200pt]{227.024pt}{0.400pt}}

%\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{142.034pt}}

%\put(261.0,860.0){\rule[-0.200pt]{283.780pt}{0.400pt}}
\put(261.0,860.0){\rule[-0.200pt]{227.024pt}{0.400pt}}

%\put(261.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(261.0,123.0){\rule[-0.200pt]{0.400pt}{142.034pt}}

\put(241,920){\makebox(0,0)[r]{ Inv. Prob.}}
%\put(40,491){\makebox(0,0){Inv. Prob.}}
\put(850,21){\makebox(0,0){k Distance}}

\put(1279,820){\makebox(0,0)[r]{Link Distances}}
\put(1299.0,820.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(273,124){\usebox{\plotpoint}}
\multiput(273.00,124.58)(0.893,0.493){23}{\rule{0.808pt}{0.119pt}}
\multiput(273.00,123.17)(21.324,13.000){2}{\rule{0.404pt}{0.400pt}}
\multiput(296.00,137.58)(1.225,0.491){17}{\rule{1.060pt}{0.118pt}}
\multiput(296.00,136.17)(21.800,10.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(320.00,147.58)(1.173,0.491){17}{\rule{1.020pt}{0.118pt}}
\multiput(320.00,146.17)(20.883,10.000){2}{\rule{0.510pt}{0.400pt}}
\multiput(343.00,157.58)(1.013,0.492){21}{\rule{0.900pt}{0.119pt}}
\multiput(343.00,156.17)(22.132,12.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(367.00,169.59)(1.368,0.489){15}{\rule{1.167pt}{0.118pt}}
\multiput(367.00,168.17)(21.579,9.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(391.00,178.58)(1.173,0.491){17}{\rule{1.020pt}{0.118pt}}
\multiput(391.00,177.17)(20.883,10.000){2}{\rule{0.510pt}{0.400pt}}
\multiput(414.00,188.58)(1.109,0.492){19}{\rule{0.973pt}{0.118pt}}
\multiput(414.00,187.17)(21.981,11.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(438.00,199.58)(1.173,0.491){17}{\rule{1.020pt}{0.118pt}}
\multiput(438.00,198.17)(20.883,10.000){2}{\rule{0.510pt}{0.400pt}}
\multiput(461.00,209.59)(1.368,0.489){15}{\rule{1.167pt}{0.118pt}}
\multiput(461.00,208.17)(21.579,9.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(485.00,218.58)(0.893,0.493){23}{\rule{0.808pt}{0.119pt}}
\multiput(485.00,217.17)(21.324,13.000){2}{\rule{0.404pt}{0.400pt}}
\multiput(508.00,231.58)(1.013,0.492){21}{\rule{0.900pt}{0.119pt}}
\multiput(508.00,230.17)(22.132,12.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(532.00,243.59)(1.368,0.489){15}{\rule{1.167pt}{0.118pt}}
\multiput(532.00,242.17)(21.579,9.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(556.00,252.59)(1.310,0.489){15}{\rule{1.122pt}{0.118pt}}
\multiput(556.00,251.17)(20.671,9.000){2}{\rule{0.561pt}{0.400pt}}
\multiput(579.00,261.58)(1.225,0.491){17}{\rule{1.060pt}{0.118pt}}
\multiput(579.00,260.17)(21.800,10.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(603.00,271.59)(1.310,0.489){15}{\rule{1.122pt}{0.118pt}}
\multiput(603.00,270.17)(20.671,9.000){2}{\rule{0.561pt}{0.400pt}}
\multiput(626.00,280.58)(1.225,0.491){17}{\rule{1.060pt}{0.118pt}}
\multiput(626.00,279.17)(21.800,10.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(650.00,290.58)(0.721,0.494){29}{\rule{0.675pt}{0.119pt}}
\multiput(650.00,289.17)(21.599,16.000){2}{\rule{0.338pt}{0.400pt}}
\multiput(673.00,306.59)(1.789,0.485){11}{\rule{1.471pt}{0.117pt}}
\multiput(673.00,305.17)(20.946,7.000){2}{\rule{0.736pt}{0.400pt}}
\multiput(697.00,313.59)(2.027,0.482){9}{\rule{1.633pt}{0.116pt}}
\multiput(697.00,312.17)(19.610,6.000){2}{\rule{0.817pt}{0.400pt}}
\multiput(720.00,319.58)(0.805,0.494){27}{\rule{0.740pt}{0.119pt}}
\multiput(720.00,318.17)(22.464,15.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(744.00,334.59)(2.602,0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(744.00,333.17)(19.807,5.000){2}{\rule{1.010pt}{0.400pt}}
\put(768,339.17){\rule{4.700pt}{0.400pt}}
\multiput(768.00,338.17)(13.245,2.000){2}{\rule{2.350pt}{0.400pt}}
\multiput(791.00,341.58)(0.600,0.496){37}{\rule{0.580pt}{0.119pt}}
\multiput(791.00,340.17)(22.796,20.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(815.00,361.59)(1.484,0.488){13}{\rule{1.250pt}{0.117pt}}
\multiput(815.00,360.17)(20.406,8.000){2}{\rule{0.625pt}{0.400pt}}
\multiput(838.00,369.58)(0.544,0.496){41}{\rule{0.536pt}{0.120pt}}
\multiput(838.00,368.17)(22.887,22.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(862.00,391.60)(3.259,0.468){5}{\rule{2.400pt}{0.113pt}}
\multiput(862.00,390.17)(18.019,4.000){2}{\rule{1.200pt}{0.400pt}}
\multiput(885.00,395.59)(2.118,0.482){9}{\rule{1.700pt}{0.116pt}}
\multiput(885.00,394.17)(20.472,6.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(909.00,401.58)(0.970,0.492){21}{\rule{0.867pt}{0.119pt}}
\multiput(909.00,400.17)(21.201,12.000){2}{\rule{0.433pt}{0.400pt}}
\multiput(932.00,413.59)(2.118,0.482){9}{\rule{1.700pt}{0.116pt}}
\multiput(932.00,412.17)(20.472,6.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(956.00,419.58)(0.668,0.495){33}{\rule{0.633pt}{0.119pt}}
\multiput(956.00,418.17)(22.685,18.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(980.00,437.58)(0.827,0.494){25}{\rule{0.757pt}{0.119pt}}
\multiput(980.00,436.17)(21.429,14.000){2}{\rule{0.379pt}{0.400pt}}
\multiput(1003.00,451.59)(1.789,0.485){11}{\rule{1.471pt}{0.117pt}}
\multiput(1003.00,450.17)(20.946,7.000){2}{\rule{0.736pt}{0.400pt}}
\put(1027,458.17){\rule{4.700pt}{0.400pt}}
\multiput(1027.00,457.17)(13.245,2.000){2}{\rule{2.350pt}{0.400pt}}
\multiput(1050.00,460.58)(0.544,0.496){41}{\rule{0.536pt}{0.120pt}}
\multiput(1050.00,459.17)(22.887,22.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(1074.00,480.93)(2.491,-0.477){7}{\rule{1.940pt}{0.115pt}}
\multiput(1074.00,481.17)(18.973,-5.000){2}{\rule{0.970pt}{0.400pt}}
\multiput(1097.58,477.00)(0.496,0.710){45}{\rule{0.120pt}{0.667pt}}
\multiput(1096.17,477.00)(24.000,32.616){2}{\rule{0.400pt}{0.333pt}}
\multiput(1121.00,511.61)(5.151,0.447){3}{\rule{3.300pt}{0.108pt}}
\multiput(1121.00,510.17)(17.151,3.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(1145.00,514.58)(0.893,0.493){23}{\rule{0.808pt}{0.119pt}}
\multiput(1145.00,513.17)(21.324,13.000){2}{\rule{0.404pt}{0.400pt}}
\multiput(1168.00,527.58)(1.013,0.492){21}{\rule{0.900pt}{0.119pt}}
\multiput(1168.00,526.17)(22.132,12.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1192.00,539.58)(1.173,0.491){17}{\rule{1.020pt}{0.118pt}}
\multiput(1192.00,538.17)(20.883,10.000){2}{\rule{0.510pt}{0.400pt}}
\multiput(1215.00,549.58)(0.708,0.495){31}{\rule{0.665pt}{0.119pt}}
\multiput(1215.00,548.17)(22.620,17.000){2}{\rule{0.332pt}{0.400pt}}
\multiput(1239.00,564.95)(4.927,-0.447){3}{\rule{3.167pt}{0.108pt}}
\multiput(1239.00,565.17)(16.427,-3.000){2}{\rule{1.583pt}{0.400pt}}
\multiput(1262.58,563.00)(0.496,0.985){45}{\rule{0.120pt}{0.883pt}}
\multiput(1261.17,563.00)(24.000,45.167){2}{\rule{0.400pt}{0.442pt}}
\multiput(1286.00,610.58)(0.521,0.496){41}{\rule{0.518pt}{0.120pt}}
\multiput(1286.00,609.17)(21.924,22.000){2}{\rule{0.259pt}{0.400pt}}
\multiput(1309.00,632.58)(0.668,0.495){33}{\rule{0.633pt}{0.119pt}}
\multiput(1309.00,631.17)(22.685,18.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1333.00,650.59)(1.368,0.489){15}{\rule{1.167pt}{0.118pt}}
\multiput(1333.00,649.17)(21.579,9.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1357.00,659.58)(0.721,0.494){29}{\rule{0.675pt}{0.119pt}}
\multiput(1357.00,658.17)(21.599,16.000){2}{\rule{0.338pt}{0.400pt}}
\multiput(1380.58,675.00)(0.496,1.810){45}{\rule{0.120pt}{1.533pt}}
\multiput(1379.17,675.00)(24.000,82.817){2}{\rule{0.400pt}{0.767pt}}
\multiput(1404.58,761.00)(0.496,2.022){43}{\rule{0.120pt}{1.700pt}}
\multiput(1403.17,761.00)(23.000,88.472){2}{\rule{0.400pt}{0.850pt}}
\put(1279,779){\makebox(0,0)[r]{$5 \log(10) x$}}
\multiput(1299,779)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1399,779){\usebox{\plotpoint}}
\put(261,123){\usebox{\plotpoint}}
\put(261.00,123.00){\usebox{\plotpoint}}
\put(276.00,128.76){\usebox{\plotpoint}}
\put(291.51,134.00){\usebox{\plotpoint}}
\put(307.00,139.27){\usebox{\plotpoint}}
\put(322.02,145.00){\usebox{\plotpoint}}
\put(337.00,150.78){\usebox{\plotpoint}}
\put(352.53,156.00){\usebox{\plotpoint}}
\put(368.00,161.29){\usebox{\plotpoint}}
\put(383.04,167.00){\usebox{\plotpoint}}
\put(398.00,172.80){\usebox{\plotpoint}}
\put(413.56,178.00){\usebox{\plotpoint}}
\put(429.00,183.31){\usebox{\plotpoint}}
\put(444.07,189.00){\usebox{\plotpoint}}
\put(459.82,194.00){\usebox{\plotpoint}}
\put(474.58,200.00){\usebox{\plotpoint}}
\put(490.00,205.33){\usebox{\plotpoint}}
\put(505.09,211.00){\usebox{\plotpoint}}
\put(521.00,216.43){\usebox{\plotpoint}}
\put(536.77,222.00){\usebox{\plotpoint}}
\put(551.53,228.00){\usebox{\plotpoint}}
\put(567.28,233.00){\usebox{\plotpoint}}
\put(582.04,239.00){\usebox{\plotpoint}}
\put(597.79,244.00){\usebox{\plotpoint}}
\put(612.55,250.00){\usebox{\plotpoint}}
\put(628.30,255.00){\usebox{\plotpoint}}
\put(643.06,261.00){\usebox{\plotpoint}}
\put(658.81,266.00){\usebox{\plotpoint}}
\put(673.57,272.00){\usebox{\plotpoint}}
\put(689.33,277.00){\usebox{\plotpoint}}
\put(704.08,283.00){\usebox{\plotpoint}}
\put(719.84,288.00){\usebox{\plotpoint}}
\put(734.59,294.00){\usebox{\plotpoint}}
\put(750.35,299.00){\usebox{\plotpoint}}
\put(765.10,305.00){\usebox{\plotpoint}}
\put(780.86,310.00){\usebox{\plotpoint}}
\put(796.00,315.61){\usebox{\plotpoint}}
\put(811.37,321.00){\usebox{\plotpoint}}
\put(826.71,327.00){\usebox{\plotpoint}}
\put(842.47,332.00){\usebox{\plotpoint}}
\put(857.22,338.00){\usebox{\plotpoint}}
\put(872.98,343.00){\usebox{\plotpoint}}
\put(887.73,349.00){\usebox{\plotpoint}}
\put(903.49,354.00){\usebox{\plotpoint}}
\put(918.24,360.00){\usebox{\plotpoint}}
\put(934.00,365.00){\usebox{\plotpoint}}
\put(948.75,371.00){\usebox{\plotpoint}}
\put(964.51,376.00){\usebox{\plotpoint}}
\put(979.27,382.00){\usebox{\plotpoint}}
\put(995.00,387.02){\usebox{\plotpoint}}
\put(1009.78,393.00){\usebox{\plotpoint}}
\put(1025.53,398.00){\usebox{\plotpoint}}
\put(1040.29,404.00){\usebox{\plotpoint}}
\put(1056.04,409.00){\usebox{\plotpoint}}
\put(1070.80,415.00){\usebox{\plotpoint}}
\put(1086.55,420.00){\usebox{\plotpoint}}
\put(1101.31,426.00){\usebox{\plotpoint}}
\put(1117.07,431.00){\usebox{\plotpoint}}
\put(1131.82,437.00){\usebox{\plotpoint}}
\put(1147.58,442.00){\usebox{\plotpoint}}
\put(1162.33,448.00){\usebox{\plotpoint}}
\put(1178.09,453.00){\usebox{\plotpoint}}
\put(1193.00,458.84){\usebox{\plotpoint}}
\put(1208.60,464.00){\usebox{\plotpoint}}
\put(1223.35,470.00){\usebox{\plotpoint}}
\put(1239.11,475.00){\usebox{\plotpoint}}
\put(1254.00,480.86){\usebox{\plotpoint}}
\put(1269.62,486.00){\usebox{\plotpoint}}
\put(1284.38,492.00){\usebox{\plotpoint}}
\put(1300.13,497.00){\usebox{\plotpoint}}
\put(1315.00,502.89){\usebox{\plotpoint}}
\put(1330.64,508.00){\usebox{\plotpoint}}
\put(1345.98,514.00){\usebox{\plotpoint}}
\put(1361.74,519.00){\usebox{\plotpoint}}
\put(1377.08,525.00){\usebox{\plotpoint}}
\put(1392.00,530.84){\usebox{\plotpoint}}
\put(1407.59,536.00){\usebox{\plotpoint}}
\put(1423.00,541.35){\usebox{\plotpoint}}
\put(1438.10,547.00){\usebox{\plotpoint}}
\put(1439,547){\usebox{\plotpoint}}
\end{picture}

\setlength{\unitlength}{0.240900pt}

